Modified Dynamic Programming Algorithms for Order Picking in Single-Block and Two-Block Rectangular Warehouses

Recent research has shown that optimal picker tours in rectangular warehouses exhibit deterministic travel patterns within each aisle, and that certain previously considered traversals are unnecessary. Using these insights, this paper proposes modifications to dynamic programming algorithms that improve computational efficiency without affecting optimality. For layouts with and without a central cross-aisle, the modifications preserve linear-time complexity in the number of aisles while reducing the number of state-action evaluations per stage. The proposed modifications reduce computational effort by factors up to 1.81, confirmed by numerical experiments. These findings are encouraging and highlight how structural refinements can yield significant improvements in practical performance of algorithms.

==> figure_horizontal_single.tex <==
\begin{figure}[ht]
\centering
    \begin{minipage}{\textwidth}
        \centering
        \resizebox{0.8\textwidth}{!}
        {
        \begin{tikzpicture}
        [shorten >=1pt,->,draw=black!50, node distance=\layersep]

        \pgfmathsetmacro{\x}{1.75}
        \pgfmathsetmacro{\y}{3} 
        \pgfmathsetmacro{\nodesize}{30}

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \foreach \stage / \i in {0/(11),1/(20),2/(02),3/(22),4/(00)}{

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (a1-\stage) at (2*\stage*\x, \y) { };
            \node at (a1-\stage) {$a_j$};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (a2-\stage) at (2*\stage*\x+1.1*\x, \y) { };
            \node at (a2-\stage) {$a_{j+1}$};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (b1-\stage) at (2*\stage*\x, 0) { };
            \node at (b1-\stage) {$b_j$};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (b2-\stage) at (2*\stage*\x+1.1*\x, 0) { };
            \node at (b2-\stage) {$b_{j+1}$};

            \node at (2*\stage*\x+0.5*\x, -0.5*\y) {\i};
            
        }

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \draw[-, thick, draw=black] 
        (a1-0) -- (a2-0);
        \draw[-, thick, draw=black] 
        (b1-0) -- (b2-0);

        \draw[-, thick, draw=black, double, double distance between line centers=8pt] 
        (a1-1) -- (a2-1);

        \draw[-, thick, draw=black, double, double distance between line centers=8pt] 
        (b1-2) -- (b2-2);

        \draw[-, thick, draw=black, double, double distance between line centers=8pt] 
        (a1-3) -- (a2-3);
        \draw[-, thick, draw=black, double, double distance between line centers=8pt] 
        (b1-3) -- (b2-3);

        %\node (left) at (-1.5*\x, 0) { };
        
        \end{tikzpicture}
        }
        \caption{
            Valid horizontal edge configurations between
            aisle $j$ and $j+1$ of a single-block warehouse.
        } 
        \label{fig:horizontal_single}
    \end{minipage}
\end{figure}

==> figure_horizontal_two.tex <==
\begin{figure}
\centering
% \vskip 0.2in
\begin{center}

\def\v{1.25}
\def\h{1.5}
\def\d{5}

\resizebox{\textwidth}{!}{
    
\begin{tikzpicture} % [shorten >=1pt,->,draw=black!50, node distance=\layersep]

\tikzset{minimum size=25pt}

    % 121
    \node[shape=circle,draw=black] (al1) at (0*\h, 2*\v) { };
    \node at (al1) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar1) at (1*\h, 2*\v) { };
    \node at (ar1) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl1) at (0*\h, 1*\v) { };
    \node at (bl1) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br1) at (1*\h, 1*\v) { }; 
    \node at (br1) {\small $b_{j+1}$}; 
    \node[shape=circle,draw=black] (cl1) at (0*\h, 0*\v) { };
    \node at (cl1) {\small $c_j$}; 
    \node[shape=circle,draw=black] (cr1) at (1*\h, 0*\v) { }; 
    \node at (cr1) {\small $c_{j+1}$}; 
    \draw[-, thick] (al1) -- (ar1);
    % \draw[-, thick] (bl1) -- (br1);
    \draw[-, thick] (cl1) -- (cr1);
    %\draw[-, thick, double, double distance between line centers=3pt] (al1) -- (ar1);
    \draw[-, thick, double, double distance between line centers=\d pt] (bl1) -- (br1);
    %\draw[-, thick, double, double distance between line centers=3pt] (cl1) -- (cr1);
    \node (8) at (0.5*\h, -0.75*\v) {(121)};

    % 112
    \node[shape=circle,draw=black] (al2) at (2*\h, 2*\v) { };
    \node at (al2) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar2) at (3*\h, 2*\v) { };
    \node at (ar2) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl2) at (2*\h, 1*\v) { };
    \node at (bl2) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br2) at (3*\h, 1*\v) { }; 
    \node at (br2) {\small $b_{j+1}$}; 
    \node[shape=circle,draw=black] (cl2) at (2*\h, 0*\v) { };
    \node at (cl2) {\small $c_j$}; 
    \node[shape=circle,draw=black] (cr2) at (3*\h, 0*\v) { }; 
    \node at (cr2) {\small $c_{j+1}$}; 
    \draw[-, thick] (al2) -- (ar2);
    \draw[-, thick] (bl2) -- (br2);
    % \draw[-, thick] (cl1) -- (cr1);
    %\draw[-, thick, double, double distance between line centers=3pt] (al1) -- (ar1);
    %\draw[-, thick, double, double distance between line centers=3pt] (bl1) -- (br1);
    \draw[-, thick, double, double distance between line centers=\d pt] (cl2) -- (cr2);
    \node (9) at (2.5*\h, -0.75*\v) {(112)};

    % 220
    \node[shape=circle,draw=black] (al3) at (4*\h, 2*\v) { };
    \node at (al3) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar3) at (5*\h, 2*\v) { };
    \node at (ar3) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl3) at (4*\h, 1*\v) { };
    \node at (bl3) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br3) at (5*\h, 1*\v) { }; 
    \node at (br3) {\small $b_{j+1}$}; 
    \node[shape=circle,draw=black] (cl3) at (4*\h, 0*\v) { };
    \node at (cl3) {\small $c_j$}; 
    \node[shape=circle,draw=black] (cr3) at (5*\h, 0*\v) { }; 
    \node at (cr3) {\small $c_{j+1}$}; 
    % \draw[-, thick] (al2) -- (ar2);
    % \draw[-, thick] (bl2) -- (br2);
    % \draw[-, thick] (cl1) -- (cr1);
    \draw[-, thick, double, double distance between line centers=\d pt] (al3) -- (ar3);
    \draw[-, thick, double, double distance between line centers=\d pt] (bl3) -- (br3);
    %\draw[-, thick, double, double distance between line centers=3pt] (cl2) -- (cr2);
    \node (10) at (4.5*\h, -0.75*\v) {(220)};

    % 202
    \node[shape=circle,draw=black] (al4) at (6*\h, 2*\v) { };
    \node at (al4) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar4) at (7*\h, 2*\v) { };
    \node at (ar4) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl4) at (6*\h, 1*\v) { };
    \node at (bl4) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br4) at (7*\h, 1*\v) { }; 
    \node at (br4) {\small $b_{j+1}$}; 
    \node[shape=circle,draw=black] (cl4) at (6*\h, 0*\v) { };
    \node at (cl4) {\small $c_j$}; 
    \node[shape=circle,draw=black] (cr4) at (7*\h, 0*\v) { }; 
    \node at (cr4) {\small $c_{j+1}$}; 
    % \draw[-, thick] (al2) -- (ar2);
    % \draw[-, thick] (bl2) -- (br2);
    % \draw[-, thick] (cl1) -- (cr1);
    \draw[-, thick, double, double distance between line centers=\d pt] (al4) -- (ar4);
    %\draw[-, thick, double, double distance between line centers=3pt] (bl3) -- (br3);
    \draw[-, thick, double, double distance between line centers=\d pt] (cl4) -- (cr4);
    \node (11) at (6.5*\h, -0.75*\v) {(202)};

    % 022
    \node[shape=circle,draw=black] (al5) at (8*\h, 2*\v) { };
    \node at (al5) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar5) at (9*\h, 2*\v) { };
    \node at (ar5) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl5) at (8*\h, 1*\v) { };
    \node at (bl5) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br5) at (9*\h, 1*\v) { }; 
    \node at (br5) {\small $b_{j+1}$}; 
    \node[shape=circle,draw=black] (cl5) at (8*\h, 0*\v) { };
    \node at (cl5) {\small $c_j$}; 
    \node[shape=circle,draw=black] (cr5) at (9*\h, 0*\v) { }; 
    \node at (cr5) {\small $c_{j+1}$}; 
    % \draw[-, thick] (al2) -- (ar2);
    % \draw[-, thick] (bl2) -- (br2);
    % \draw[-, thick] (cl1) -- (cr1);
    %\draw[-, thick, double, double distance between line centers=3pt] (al4) -- (ar4);
    \draw[-, thick, double, double distance between line centers=\d pt] (bl5) -- (br5);
    \draw[-, thick, double, double distance between line centers=\d pt] (cl5) -- (cr5);
    \node (12) at (8.5*\h, -0.75*\v) {(022)};

    % 222
    \node[shape=circle,draw=black] (al6) at (10*\h, 2*\v) { };
    \node at (al6) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar6) at (11*\h, 2*\v) { };
    \node at (ar6) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl6) at (10*\h, 1*\v) { };
    \node at (bl6) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br6) at (11*\h, 1*\v) { }; 
    \node at (br6) {\small $b_{j+1}$}; 
    \node[shape=circle,draw=black] (cl6) at (10*\h, 0*\v) { };
    \node at (cl6) {\small $c_j$}; 
    \node[shape=circle,draw=black] (cr6) at (11*\h, 0*\v) { }; 
    \node at (cr6) {\small $c_{j+1}$}; 
    % \draw[-, thick] (al2) -- (ar2);
    % \draw[-, thick] (bl2) -- (br2);
    % \draw[-, thick] (cl1) -- (cr1);
    \draw[-, thick, double, double distance between line centers=\d pt] (al6) -- (ar6);
    \draw[-, thick, double, double distance between line centers=\d pt] (bl6) -- (br6);
    \draw[-, thick, double, double distance between line centers=\d pt] (cl6) -- (cr6);
    \node (13) at (10.5*\h, -0.75*\v) {(222)};

    % 000
    \node[shape=circle,draw=black] (al7) at (12*\h, 2*\v) { };
    \node at (al7) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar7) at (13*\h, 2*\v) { };
    \node at (ar7) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl7) at (12*\h, 1*\v) { };
    \node at (bl7) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br7) at (13*\h, 1*\v) { }; 
    \node at (br7) {\small $b_{j+1}$}; 
    \node[shape=circle,draw=black] (cl7) at (12*\h, 0*\v) { };
    \node at (cl7) {\small $c_j$}; 
    \node[shape=circle,draw=black] (cr7) at (13*\h, 0*\v) { }; 
    \node at (cr7) {\small $c_{j+1}$}; 
    \node (14) at (12.5*\h, -0.75*\v) {(000)};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % 110
    \node[shape=circle,draw=black] (al8) at (0*\h, 6*\v) { };
    \node at (al8) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar8) at (1*\h, 6*\v) { };
    \node at (ar8) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl8) at (0*\h, 5*\v) { };
    \node at (bl8) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br8) at (1*\h, 5*\v) { }; 
    \node at (br8) {\small $b_{j+1}$}; 
    \node[shape=circle,draw=black] (cl8) at (0*\h, 4*\v) { };
    \node at (cl8) {\small $c_j$}; 
    \node[shape=circle,draw=black] (cr8) at (1*\h, 4*\v) { }; 
    \node at (cr8) {\small $c_{j+1}$}; 
    \draw[-, thick] (al8) -- (ar8);
    \draw[-, thick] (bl8) -- (br8);
    %\draw[-, thick] (cl1) -- (cr1);
    %\draw[-, thick, double, double distance between line centers=3pt] (al1) -- (ar1);
    %\draw[-, thick, double, double distance between line centers=3pt] (bl1) -- (br1);
    %\draw[-, thick, double, double distance between line centers=3pt] (cl1) -- (cr1);
    \node (1) at (0.5*\h, 3.25*\v) {(110)};

    % 101
    \node[shape=circle,draw=black] (al9) at (2*\h, 6*\v) { };
    \node at (al9) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar9) at (3*\h, 6*\v) { };
    \node at (ar9) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl9) at (2*\h, 5*\v) { };
    \node at (bl9) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br9) at (3*\h, 5*\v) { }; 
    \node at (br9) {\small $b_{j+1}$}; 
    \node[shape=circle,draw=black] (cl9) at (2*\h, 4*\v) { };
    \node at (cl9) {\small $c_j$}; 
    \node[shape=circle,draw=black] (cr9) at (3*\h, 4*\v) { }; 
    \node at (cr9) {\small $c_{j+1}$}; 
    \draw[-, thick] (al9) -- (ar9);
    %\draw[-, thick] (bl8) -- (br8);
    \draw[-, thick] (cl9) -- (cr9);
    %\draw[-, thick, double, double distance between line centers=3pt] (al1) -- (ar1);
    %\draw[-, thick, double, double distance between line centers=3pt] (bl1) -- (br1);
    %\draw[-, thick, double, double distance between line centers=3pt] (cl1) -- (cr1);
    \node (2) at (2.5*\h, 3.25*\v) {(101)};

    % 011
    \node[shape=circle,draw=black] (al10) at (4*\h, 6*\v) { };
    \node at (al10) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar10) at (5*\h, 6*\v) { };
    \node at (ar10) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl10) at (4*\h, 5*\v) { };
    \node at (bl10) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br10) at (5*\h, 5*\v) { }; 
    \node at (br10) {\small $b_{j+1}$}; 
    \node[shape=circle,draw=black] (cl10) at (4*\h, 4*\v) { };
    \node at (cl10) {\small $c_j$}; 
    \node[shape=circle,draw=black] (cr10) at (5*\h, 4*\v) { }; 
    \node at (cr10) {\small $c_{j+1}$}; 
    %\draw[-, thick] (al9) -- (ar9);
    \draw[-, thick] (bl10) -- (br10);
    \draw[-, thick] (cl10) -- (cr10);
    %\draw[-, thick, double, double distance between line centers=3pt] (al1) -- (ar1);
    %\draw[-, thick, double, double distance between line centers=3pt] (bl1) -- (br1);
    %\draw[-, thick, double, double distance between line centers=3pt] (cl1) -- (cr1);
    \node (3) at (4.5*\h, 3.25*\v) {(011)};

    % 200
    \node[shape=circle,draw=black] (al11) at (6*\h, 6*\v) { };
    \node at (al11) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar11) at (7*\h, 6*\v) { };
    \node at (ar11) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl11) at (6*\h, 5*\v) { };
    \node at (bl11) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br11) at (7*\h, 5*\v) { }; 
    \node at (br11) {\small $b_{j+1}$}; 
    \node[shape=circle,draw=black] (cl11) at (6*\h, 4*\v) { };
    \node at (cl11) {\small $c_j$}; 
    \node[shape=circle,draw=black] (cr11) at (7*\h, 4*\v) { }; 
    \node at (cr11) {\small $c_{j+1}$}; 
    %\draw[-, thick] (al9) -- (ar9);
    %\draw[-, thick] (bl11) -- (br11);
    %\draw[-, thick] (cl11) -- (cr11);
    \draw[-, thick, double, double distance between line centers=\d pt] (al11) -- (ar11);
    %\draw[-, thick, double, double distance between line centers=3pt] (bl1) -- (br1);
    %\draw[-, thick, double, double distance between line centers=3pt] (cl1) -- (cr1);
    \node (4) at (6.5*\h, 3.25*\v) {(200)};

    % 020
    \node[shape=circle,draw=black] (al12) at (8*\h, 6*\v) { };
    \node at (al12) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar12) at (9*\h, 6*\v) { };
    \node at (ar12) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl12) at (8*\h, 5*\v) { };
    \node at (bl12) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br12) at (9*\h, 5*\v) { }; 
    \node at (br12) {\small $b_{j+1}$}; 
    \node[shape=circle,draw=black] (cl12) at (8*\h, 4*\v) { };
    \node at (cl12) {\small $c_j$}; 
    \node[shape=circle,draw=black] (cr12) at (9*\h, 4*\v) { }; 
    \node at (cr12) {\small $c_{j+1}$}; 
    %\draw[-, thick] (al9) -- (ar9);
    %\draw[-, thick] (bl11) -- (br11);
    %\draw[-, thick] (cl11) -- (cr11);
    %\draw[-, thick, double, double distance between line centers=3pt] (al11) -- (ar11);
    \draw[-, thick, double, double distance between line centers=\d pt] (bl12) -- (br12);
    %\draw[-, thick, double, double distance between line centers=3pt] (cl1) -- (cr1);
    \node (5) at (8.5*\h, 3.25*\v) {(020)};

    % 002
    \node[shape=circle,draw=black] (al13) at (10*\h, 6*\v) { };
    \node at (al13) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar13) at (11*\h, 6*\v) { };
    \node at (ar13) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl13) at (10*\h, 5*\v) { };
    \node at (bl13) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br13) at (11*\h, 5*\v) { }; 
    \node at (br13) {\small $b_{j+1}$}; 
    \node[shape=circle,draw=black] (cl13) at (10*\h, 4*\v) { };
    \node at (cl13) {\small $c_j$}; 
    \node[shape=circle,draw=black] (cr13) at (11*\h, 4*\v) { }; 
    \node at (cr13) {\small $c_{j+1}$}; 
    %\draw[-, thick] (al9) -- (ar9);
    %\draw[-, thick] (bl11) -- (br11);
    %\draw[-, thick] (cl11) -- (cr11);
    %\draw[-, thick, double, double distance between line centers=3pt] (al11) -- (ar11);
    %\draw[-, thick, double, double distance between line centers=3pt] (bl12) -- (br12);
    \draw[-, thick, double, double distance between line centers=\d pt] (cl13) -- (cr13);
    \node (6) at (10.5*\h, 3.25*\v) {(002)};

    % 211
    \node[shape=circle,draw=black] (al14) at (12*\h, 6*\v) { };
    \node at (al14) {\small $a_j$}; 
    \node[shape=circle,draw=black] (ar14) at (13*\h, 6*\v) { };
    \node at (ar14) {\small $a_{j+1}$}; 
    \node[shape=circle,draw=black] (bl14) at (12*\h, 5*\v) { };
    \node at (bl14) {\small $b_j$}; 
    \node[shape=circle,draw=black] (br14) at (13*\h, 5*\v) { }; 
    \node at (br14) {\small $b_{j+1}$}; 
    \node[shape=circle,draw=black] (cl14) at (12*\h, 4*\v) { };
    \node at (cl14) {\small $c_j$}; 
    \node[shape=circle,draw=black] (cr14) at (13*\h, 4*\v) { }; 
    \node at (cr14) {\small $c_{j+1}$}; 
    %\draw[-, thick] (al9) -- (ar9);
    \draw[-, thick] (bl14) -- (br14);
    \draw[-, thick] (cl14) -- (cr14);
    \draw[-, thick, double, double distance between line centers=\d pt] (al14) -- (ar14);
    %\draw[-, thick, double, double distance between line centers=3pt] (bl12) -- (br12);
    %\draw[-, thick, double, double distance between line centers=3pt] (cl13) -- (cr13);
    \node (7) at (12.5*\h, 3.25*\v) {(211)};

\end{tikzpicture}
}

%\vskip -0.1in

\caption{Possible horizontal edge configurations.}
\label{fig:horizontal_2block}
\end{center}
\vskip -0.2in
\end{figure}

==> figure_single_tour.tex <==
\begin{figure}[ht]
\centering
    \begin{minipage}{\textwidth}
        \centering
        \resizebox{0.3\textwidth}{!}
        {
        
        \begin{tikzpicture}[shorten >=1pt,draw=black!50]
        
            \pgfmathsetmacro{\x}{1}
            \pgfmathsetmacro{\y}{1.75}
            \pgfmathsetmacro{\m}{3}
            \pgfmathsetmacro{\n}{11}
            \pgfmathsetmacro{\nodesize}{30}
        
            \foreach \j in {1,...,\m}{
        
                \node[circle,draw=black,minimum size=\nodesize pt] (b-\j) at (3*\j*\x, 0) {\LARGE $b_{\j}$};
                \node[circle,draw=black,minimum size=\nodesize pt] (a-\j) at (3*\j*\x, \n*\x+\x) {\LARGE $a_{\j}$};
        
                \foreach \i in {2,...,\n}{
                    \node (\j-\i) at (3*\j*\x, \i*\x) { };
                }
            }
        
            \node[circle,draw=black,minimum size=\nodesize pt,fill=gray!30] (b-1) at (3*\x,0) {\LARGE $b_{1}$};
        
            \node[circle,fill=black,minimum size=\nodesize pt] (item1) at (1-3) {};
            \node[circle,fill=black,minimum size=\nodesize pt] (item2) at (2-4) {};
            \node[circle,fill=black,minimum size=\nodesize pt] (item3) at (2-8) {};
            \node[circle,fill=black,minimum size=\nodesize pt] (item4) at (3-2) {};
            \node[circle,fill=black,minimum size=\nodesize pt] (item5) at (3-9) {};
        
            \draw[-, thick, black, double, double distance between line centers=10pt]
            (b-2) -- (b-1) -- (item1);
        
            \draw[-, thick, black]
            (b-2) -- (item2) -- (item3) -- (a-2) -- (a-3)
            -- (item5) -- (item4) -- (b-3) -- (b-2);
        
            \node (left) at (\x, -0.75\x) { };
            \node (right) at (3*\m*\x+2*\x, \n*\x+1.5*\x) { };
        
        \end{tikzpicture}
        }
        \caption{
            Example of a minimal tour subgraph
            in a single-block rectangular warehouse.
            The solution has an optimal sequence of states            
            ($(0,0,0C)$,$(0,E,1C)$,$(0,E,1C)$,$(U,U,1C)$,
            $(U,U,1C)$,$(E,E,1C)$,$(0,0,1C)$)
            and actions
            $(bottom, 02, 1pass, 11, 1pass, 00)$.
        } 
        \label{fig:single_tour}
    \end{minipage}
\end{figure}

==> figure_stages.tex <==
\begin{figure}[ht]
\centering
    \begin{minipage}{\textwidth}
        \centering
        \resizebox{0.95\textwidth}{!}
        {
        \begin{tikzpicture}
        [shorten >=1pt,->,draw=black!50, node distance=\layersep]

        \tikzset{
          arrow label/.style={
            midway, sloped, fill=white, inner sep=2pt
          }
        }

        \tikzset{
          arrow left/.style={
            pos=0.2, sloped, fill=white, inner sep=2pt
          }
        }

        \tikzset{
          arrow right/.style={
            pos=0.8, sloped, fill=white, inner sep=2pt
          }
        }

        \pgfmathsetmacro{\x}{4}
        \pgfmathsetmacro{\y}{1.75} 
        \pgfmathsetmacro{\nodesize}{25}

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[anchor=east, font=\LARGE]
        (stages) at (-0.5*\x, -\y) {Stages:};

        \node[anchor=east, font=\LARGE]
        (001C) at (-0.5*\x, 0) {001C};

        \node[anchor=east, font=\LARGE]
        (000C) at (-0.5*\x, \y) {000C};

        \node[anchor=east, font=\LARGE]
        (EE2C) at (-0.5*\x, 2*\y) {EE2C};

        \node[anchor=east, font=\LARGE]
        (EE1C) at (-0.5*\x, 3*\y) {EE1C};

        \node[anchor=east, font=\LARGE]
        (0E1C) at (-0.5*\x, 4*\y) {0E1C};

        \node[anchor=east, font=\LARGE]
        (E01C) at (-0.5*\x, 5*\y) {E01C};

        \node[anchor=east, font=\LARGE]
        (UU1C) at (-0.5*\x, 6*\y) {UU1C};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
        (000C-0) at (0, \y) {};

        \foreach \stage in {1,...,5}{
        
            %\node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            %(001C-\stage) at (\stage * \x, 0) {};

            %\node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            %(000C-\stage) at (\stage * \x, \y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (EE2C-\stage) at (\stage * \x, 2*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (EE1C-\stage) at (\stage * \x, 3*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (0E1C-\stage) at (\stage * \x, 4*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (E01C-\stage) at (\stage * \x, 5*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (UU1C-\stage) at (\stage * \x, 6*\y) {};
            
        }

        \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
        (001C-6) at (6*\x, 0) {};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\LARGE] (1-) at (0, -\y) {$L_1^-$};

        \draw[->] (000C-0) -- (UU1C-1) node[arrow label] {$1pass$};
        \draw[->] (000C-0) -- (E01C-1) node[arrow label] {$top$};
        \draw[->] (000C-0) -- (0E1C-1) node[arrow label] {$bottom$};
        \draw[->] (000C-0) -- (EE1C-1) node[arrow label] {$2pass$};
        \draw[->] (000C-0) -- (EE2C-1) node[arrow label] {$gap$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\LARGE] (1+) at (\x, -\y) {$L_1^+$};

        \draw[->] (UU1C-1) -- (UU1C-2) node[arrow label] {$11$};
        
        \draw[->] (0E1C-1) -- (0E1C-2) node[arrow label] {$02$};
        \draw[->] (0E1C-1) -- (EE2C-2) node[arrow left] {$22$};
        
        \draw[->] (E01C-1) -- (E01C-2) node[arrow label] {$20$};
        \draw[->] (E01C-1) -- (EE2C-2) node[arrow left] {$22$};
        
        \draw[->] (EE1C-1) -- (EE1C-2) node[arrow label] {$22$};
        \draw[->] (EE1C-1) -- (0E1C-2) node[arrow label] {$02$};
        \draw[->] (EE1C-1) -- (E01C-2) node[arrow right] {$20$};
        
        \draw[->] (EE2C-1) -- (EE2C-2) node[arrow label] {$22$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\LARGE] (2-) at (2*\x, -\y) {$L_2^-$};

        \draw[->, bend left=10] (UU1C-2)
        to node[midway, sloped, fill=white, inner sep=2pt] {$top$} (UU1C-3);
        \draw[->, bend left=25] (UU1C-2)
        to node[midway, sloped, fill=white, inner sep=2pt] {$bottom$} (UU1C-3);
        \draw[->, bend right=10] (UU1C-2)
        to node[midway, sloped, fill=white, inner sep=2pt] {$gap$} (UU1C-3);
        \draw[->, bend right=25] (UU1C-2)
        to node[midway, sloped, fill=white, inner sep=2pt] {$2pass$} (UU1C-3);
        \draw[->] (UU1C-2) -- (EE1C-3)
        node[pos=0.34, sloped, fill=white, inner sep=2pt] {$1pass$};

        \draw[->] (E01C-2) -- (UU1C-3) node[arrow left] {$1pass$};
        \draw[->] (E01C-2) -- (E01C-3) node[arrow right] {$top$};
        \draw[->, bend left=10] (E01C-2)
        to node[pos=0.85, sloped, fill=white, inner sep=2pt] {$bottom$} (EE2C-3);
        \draw[->, bend right=10] (E01C-2)
        to node[pos=0.15, sloped, fill=white, inner sep=2pt] {$gap$} (EE2C-3);
        \draw[->] (E01C-2) -- (EE1C-3) node[arrow right] {$2pass$};

        \draw[->] (0E1C-2) -- (UU1C-3) node[arrow right] {$1pass$};
        \draw[->] (0E1C-2) -- (0E1C-3) node[arrow label] {$bottom$};
        \draw[->] (0E1C-2) -- (EE2C-3) node[arrow left] {$top$};
        \draw[->] (0E1C-2) -- (EE2C-3) node[arrow left] {$gap$};
        \draw[->] (0E1C-2) -- (EE1C-3) node[arrow left] {$2pass$};

        \draw[->] (EE1C-2) -- (UU1C-3) node[arrow label] {$1pass$};
        \draw[->, bend left=10] (EE1C-2)
        to node[midway, sloped, fill=white, inner sep=2pt] {$top$} (EE1C-3);
        \draw[->, bend left=25] (EE1C-2)
        to node[midway, sloped, fill=white, inner sep=2pt] {$bottom$} (EE1C-3);
        \draw[->, bend right=10] (EE1C-2)
        to node[midway, sloped, fill=white, inner sep=2pt] {$gap$} (EE1C-3);
        \draw[->, bend right=25] (EE1C-2)
        to node[midway, sloped, fill=white, inner sep=2pt] {$2pass$} (EE1C-3);

        \draw[->] (EE2C-2) -- (EE2C-3) node[arrow label] {$gap$};
        \draw[->, bend right=15] (EE2C-2)
        to node[midway, sloped, fill=white, inner sep=2pt] {$top$} (EE2C-3);
        \draw[->, bend left=15] (EE2C-2)
        to node[pos=0.6, sloped, fill=white, inner sep=2pt] {$bottom$} (EE2C-3);
        \draw[->] (EE2C-2) -- (UU1C-3) node[arrow left] {$1pass$};
        \draw[->] (EE2C-2) -- (EE1C-3) node[arrow left] {$2pass$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\LARGE] (2+) at (3*\x, -\y) {$L_2^+$};

        \draw[->] (UU1C-3) -- (UU1C-4) node[arrow label] {$11$};
        
        \draw[->] (0E1C-3) -- (0E1C-4) node[arrow label] {$02$};
        \draw[->] (0E1C-3) -- (EE2C-4) node[arrow left] {$22$};
        
        \draw[->] (E01C-3) -- (E01C-4) node[arrow label] {$20$};
        \draw[->] (E01C-3) -- (EE2C-4) node[arrow left] {$22$};
        
        \draw[->] (EE1C-3) -- (EE1C-4) node[arrow label] {$22$};
        \draw[->] (EE1C-3) -- (0E1C-4) node[arrow label] {$02$};
        \draw[->] (EE1C-3) -- (E01C-4) node[arrow right] {$20$};
        
        \draw[->] (EE2C-3) -- (EE2C-4) node[arrow label] {$22$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\LARGE] (3-) at (4*\x, -\y) {$L_3^-$};

        \draw[->, bend left=10] (UU1C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$top$} (UU1C-5);
        \draw[->, bend left=25] (UU1C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$bottom$} (UU1C-5);
        \draw[->, bend right=10] (UU1C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$gap$} (UU1C-5);
        \draw[->, bend right=25] (UU1C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$2pass$} (UU1C-5);
        \draw[->] (UU1C-4) -- (EE1C-5)
        node[pos=0.34, sloped, fill=white, inner sep=2pt] {$1pass$};

        \draw[->] (E01C-4) -- (UU1C-5) node[arrow left] {$1pass$};
        \draw[->] (E01C-4) -- (E01C-5) node[arrow right] {$top$};
        \draw[->, bend left=10] (E01C-4)
        to node[pos=0.85, sloped, fill=white, inner sep=2pt] {$bottom$} (EE2C-5);
        \draw[->, bend right=10] (E01C-4)
        to node[pos=0.15, sloped, fill=white, inner sep=2pt] {$gap$} (EE2C-5);
        \draw[->] (E01C-4) -- (EE1C-5) node[arrow right] {$2pass$};

        \draw[->] (0E1C-4) -- (UU1C-5) node[arrow right] {$1pass$};
        \draw[->] (0E1C-4) -- (0E1C-5) node[arrow label] {$bottom$};
        \draw[->] (0E1C-4) -- (EE2C-5) node[arrow left] {$top$};
        \draw[->] (0E1C-4) -- (EE2C-5) node[arrow left] {$gap$};
        \draw[->] (0E1C-4) -- (EE1C-5) node[arrow left] {$2pass$};

        \draw[->] (EE1C-4) -- (UU1C-5) node[arrow label] {$1pass$};
        \draw[->, bend left=10] (EE1C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$top$} (EE1C-5);
        \draw[->, bend left=25] (EE1C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$bottom$} (EE1C-5);
        \draw[->, bend right=10] (EE1C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$gap$} (EE1C-5);
        \draw[->, bend right=25] (EE1C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$2pass$} (EE1C-5);

        \draw[->] (EE2C-4) -- (EE2C-5) node[arrow label] {$gap$};
        \draw[->, bend right=15] (EE2C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$top$} (EE2C-5);
        \draw[->, bend left=15] (EE2C-4)
        to node[pos=0.6, sloped, fill=white, inner sep=2pt] {$bottom$} (EE2C-5);
        \draw[->] (EE2C-4) -- (UU1C-5) node[arrow left] {$1pass$};
        \draw[->] (EE2C-4) -- (EE1C-5) node[arrow left] {$2pass$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\LARGE] (3+) at (5*\x, -\y) {$L_3^+$};

        \draw[->] (0E1C-5) -- (001C-6) node[arrow label] {$00$};
        \draw[->] (EE1C-5) -- (001C-6) node[arrow label] {$00$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\LARGE] (4-) at (6*\x, -\y) {$L_4^-$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node (left) at (-1.5*\x, 0) { };
        
        \end{tikzpicture}
        }
        \caption{...} 
        \label{fig:stages}
    \end{minipage}
\end{figure}

==> figure_stages_combined.tex <==
\begin{figure}[ht]
\centering
    \begin{minipage}{\textwidth}
        \centering
        \resizebox{\textwidth}{!}
        {
        \begin{tikzpicture}
        [shorten >=1pt,->,draw=black!50, node distance=\layersep]

        \tikzset{
          arrow label/.style={
            midway, sloped, fill=white, inner sep=2pt
          }
        }

        \tikzset{
          arrow left/.style={
            pos=0.2, sloped, fill=white, inner sep=2pt
          }
        }

        \tikzset{
          arrow right/.style={
            pos=0.8, sloped, fill=white, inner sep=2pt
          }
        }

        \pgfmathsetmacro{\x}{4}
        \pgfmathsetmacro{\y}{1.75} 
        \pgfmathsetmacro{\nodesize}{25}

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[anchor=east, font=\Large]
        (stages) at (-0.5*\x, -\y) {PTS Stages:};

        \node[anchor=east, font=\Large]
        (001C) at (-0.5*\x, 0) {$(0,0,1C)$};

        \node[anchor=east, font=\Large]
        (000C) at (-0.5*\x, \y) {$(0,0,0C)$};

        \node[anchor=east, font=\Large]
        (EE2C) at (-0.5*\x, 2*\y) {$(E,E,2C)$};

        \node[anchor=east, font=\Large]
        (EE1C) at (-0.5*\x, 3*\y) {$(E,E,1C)$};

        \node[anchor=east, font=\Large]
        (0E1C) at (-0.5*\x, 4*\y) {$(0,E,1C)$};

        \node[anchor=east, font=\Large]
        (E01C) at (-0.5*\x, 5*\y) {$(E,0,1C)$};

        \node[anchor=east, font=\Large]
        (UU1C) at (-0.5*\x, 6*\y) {$(U,U,1C)$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[shape=circle,draw=red, minimum size=\nodesize pt, fill=white]
        (000C-0) at (0, \y) {};

        \foreach \stage in {1,...,5}{
        
            %\node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            %(001C-\stage) at (\stage * \x, 0) {};

            %\node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            %(000C-\stage) at (\stage * \x, \y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (EE2C-\stage) at (\stage * \x, 2*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (EE1C-\stage) at (\stage * \x, 3*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (0E1C-\stage) at (\stage * \x, 4*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (E01C-\stage) at (\stage * \x, 5*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (UU1C-\stage) at (\stage * \x, 6*\y) {};
            
        }

        \node[shape=circle,draw=red, minimum size=\nodesize pt, fill=white]
        (001C-6) at (6*\x, 0) {};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\Large] (1-) at (0, -\y) {$L_1^-$};

        \draw[->] (000C-0) -- (UU1C-1) node[arrow label] {$1pass$};
        \draw[->, red] (000C-0) -- (0E1C-1) node[arrow label] {$bottom$};
        %\draw[->] (000C-0) -- (EE1C-1) node[arrow label] {$2pass$};
        \draw[->] (000C-0) -- (EE2C-1) node[arrow label] {$gap$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\Large] (1+) at (\x, -\y) {$L_1^+$};

        \node[shape=circle,draw=red, minimum size=\nodesize pt, fill=white]
        (0E1C-1) at (0E1C-1) {};

        \draw[->] (UU1C-1) -- (UU1C-2) node[arrow label] {$11$};
        
        \draw[->, red] (0E1C-1) -- (0E1C-2) node[arrow label] {$02$};
        \draw[->] (0E1C-1) -- (EE2C-2) node[arrow left] {$22$};
        
        % \draw[->] (E01C-1) -- (E01C-2) node[arrow label] {$20$};
        % \draw[->] (E01C-1) -- (EE2C-2) node[arrow left] {$22$};
        
        % \draw[->] (EE1C-1) -- (EE1C-2) node[arrow label] {$22$};
        % \draw[->] (EE1C-1) -- (0E1C-2) node[arrow label] {$02$};
        % \draw[->] (EE1C-1) -- (E01C-2) node[arrow right] {$20$};
        
        \draw[->] (EE2C-1) -- (EE2C-2) node[arrow label] {$22$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\Large] (2-) at (2*\x, -\y) {$L_2^-$};

        \node[shape=circle,draw=red, minimum size=\nodesize pt, fill=white]
        (0E1C-2) at (0E1C-2) {};

        \draw[->, bend left=25] (UU1C-2)
        to node[midway, sloped, fill=white, inner sep=2pt] {$top$} (UU1C-3);
        \draw[->] (UU1C-2)
        to node[midway, sloped, fill=white, inner sep=2pt] {$bottom$} (UU1C-3);
        \draw[->, bend right=25] (UU1C-2)
        to node[midway, sloped, fill=white, inner sep=2pt] {$gap$} (UU1C-3);
        % \draw[->, bend right=25] (UU1C-2)
        % to node[midway, sloped, fill=white, inner sep=2pt] {$2pass$} (UU1C-3);
        \draw[->] (UU1C-2) -- (EE1C-3)
        node[pos=0.34, sloped, fill=white, inner sep=2pt] {$1pass$};

        % \draw[->] (E01C-2) -- (UU1C-3) node[arrow left] {$1pass$};
        % \draw[->] (E01C-2) -- (E01C-3) node[arrow right] {$top$};
        % \draw[->, bend left=10] (E01C-2)
        % to node[pos=0.85, sloped, fill=white, inner sep=2pt] {$bottom$} (EE2C-3);
        % \draw[->, bend right=10] (E01C-2)
        % to node[pos=0.15, sloped, fill=white, inner sep=2pt] {$gap$} (EE2C-3);
        % \draw[->] (E01C-2) -- (EE1C-3) node[arrow right] {$2pass$};

        \draw[->, red] (0E1C-2) -- (UU1C-3) node[arrow right] {$1pass$};
        \draw[->] (0E1C-2) -- (0E1C-3) node[arrow label] {$bottom$};
        \draw[->] (0E1C-2) -- (EE2C-3) node[arrow left] {$top$};
        \draw[->] (0E1C-2) -- (EE2C-3) node[arrow left] {$gap$};
        % \draw[->] (0E1C-2) -- (EE1C-3) node[arrow left] {$2pass$};

        % \draw[->] (EE1C-2) -- (UU1C-3) node[arrow label] {$1pass$};
        % \draw[->, bend left=10] (EE1C-2)
        % to node[midway, sloped, fill=white, inner sep=2pt] {$top$} (EE1C-3);
        % \draw[->, bend left=25] (EE1C-2)
        % to node[midway, sloped, fill=white, inner sep=2pt] {$bottom$} (EE1C-3);
        % \draw[->, bend right=10] (EE1C-2)
        % to node[midway, sloped, fill=white, inner sep=2pt] {$gap$} (EE1C-3);
        % \draw[->, bend right=25] (EE1C-2)
        % to node[midway, sloped, fill=white, inner sep=2pt] {$2pass$} (EE1C-3);

        \draw[->] (EE2C-2) -- (EE2C-3) node[arrow label] {$gap$};
        \draw[->, bend right=25] (EE2C-2)
        to node[midway, sloped, fill=white, inner sep=2pt] {$top$} (EE2C-3);
        \draw[->, bend left=25] (EE2C-2)
        to node[pos=0.6, sloped, fill=white, inner sep=2pt] {$bottom$} (EE2C-3);
        \draw[->] (EE2C-2) -- (UU1C-3) node[arrow left] {$1pass$};
        % \draw[->] (EE2C-2) -- (EE1C-3) node[arrow left] {$2pass$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\Large] (2+) at (3*\x, -\y) {$L_2^+$};

        \node[shape=circle,draw=red, minimum size=\nodesize pt, fill=white]
        (UU1C-3) at (UU1C-3) {};

        \draw[->, red] (UU1C-3) -- (UU1C-4) node[arrow label] {$11$};
        
        \draw[->] (0E1C-3) -- (0E1C-4) node[arrow label] {$02$};
        \draw[->] (0E1C-3) -- (EE2C-4) node[arrow left] {$22$};
        
        % \draw[->] (E01C-3) -- (E01C-4) node[arrow label] {$20$};
        % \draw[->] (E01C-3) -- (EE2C-4) node[arrow left] {$22$};
        
        \draw[->] (EE1C-3) -- (EE1C-4) node[arrow label] {$22$};
        \draw[->] (EE1C-3) -- (0E1C-4) node[arrow label] {$02$};
        \draw[->] (EE1C-3) -- (E01C-4) node[arrow right] {$20$};
        
        \draw[->] (EE2C-3) -- (EE2C-4) node[arrow label] {$22$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\Large] (3-) at (4*\x, -\y) {$L_3^-$};

        \node[shape=circle,draw=red, minimum size=\nodesize pt, fill=white]
        (UU1C-4) at (UU1C-4) {};

        \draw[->, bend left=25] (UU1C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$top$} (UU1C-5);
        \draw[->] (UU1C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$bottom$} (UU1C-5);
        \draw[->, bend right=25] (UU1C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$gap$} (UU1C-5);
        % \draw[->, bend right=25] (UU1C-4)
        % to node[midway, sloped, fill=white, inner sep=2pt] {$2pass$} (UU1C-5);
        \draw[->, red] (UU1C-4) -- (EE1C-5)
        node[pos=0.34, sloped, fill=white, inner sep=2pt] {$1pass$};

        \draw[->] (E01C-4) -- (UU1C-5) node[arrow left] {$1pass$};
        \draw[->] (E01C-4) -- (E01C-5) node[arrow right] {$top$};
        \draw[->, bend left=10] (E01C-4)
        to node[pos=0.85, sloped, fill=white, inner sep=2pt] {$bottom$} (EE2C-5);
        \draw[->, bend right=10] (E01C-4)
        to node[pos=0.15, sloped, fill=white, inner sep=2pt] {$gap$} (EE2C-5);
        % \draw[->] (E01C-4) -- (EE1C-5) node[arrow right] {$2pass$};

        \draw[->] (0E1C-4) -- (UU1C-5) node[arrow right] {$1pass$};
        \draw[->] (0E1C-4) -- (0E1C-5) node[arrow label] {$bottom$};
        \draw[->] (0E1C-4) -- (EE2C-5) node[arrow left] {$top$};
        \draw[->] (0E1C-4) -- (EE2C-5) node[arrow left] {$gap$};
        % \draw[->] (0E1C-4) -- (EE1C-5) node[arrow left] {$2pass$};

        \draw[->] (EE1C-4) -- (UU1C-5) node[arrow label] {$1pass$};
        \draw[->, bend left=25] (EE1C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$top$} (EE1C-5);
        \draw[->] (EE1C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$bottom$} (EE1C-5);
        \draw[->, bend right=25] (EE1C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$gap$} (EE1C-5);
        % \draw[->, bend right=25] (EE1C-4)
        % to node[midway, sloped, fill=white, inner sep=2pt] {$2pass$} (EE1C-5);

        \draw[->] (EE2C-4) -- (EE2C-5) node[arrow label] {$gap$};
        \draw[->, bend right=25] (EE2C-4)
        to node[midway, sloped, fill=white, inner sep=2pt] {$top$} (EE2C-5);
        \draw[->, bend left=25] (EE2C-4)
        to node[pos=0.6, sloped, fill=white, inner sep=2pt] {$bottom$} (EE2C-5);
        \draw[->] (EE2C-4) -- (UU1C-5) node[arrow left] {$1pass$};
        % \draw[->] (EE2C-4) -- (EE1C-5) node[arrow left] {$2pass$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\Large] (3+) at (5*\x, -\y) {$L_3^+$};

        \node[shape=circle,draw=red, minimum size=\nodesize pt, fill=white]
        (EE1C-5) at (EE1C-5) {};

        \draw[->] (E01C-5) -- (001C-6) node[arrow label] {$00$};
        \draw[->] (0E1C-5) -- (001C-6) node[arrow label] {$00$};
        \draw[->, red] (EE1C-5) -- (001C-6) node[arrow label] {$00$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\Large] (4-) at (6*\x, -\y) {$L_4^-$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[anchor=east, font=\Large]
        (001Cn) at (-0.5*\x, -8*\y) {$(0,0,1C)$ $(00)$};

        \node[anchor=east, font=\Large]
        (000Cn) at (-0.5*\x, \y-8*\y) {$(0,0,0C)$ $(00)$};

        \node[anchor=east, font=\Large]
        (EE2Cn) at (-0.5*\x, 2*\y-8*\y) {$(E,E,2C)$ $(22)$};

        \node[anchor=east, font=\Large]
        (EE1Cn) at (-0.5*\x, 3*\y-8*\y) {$(E,E,1C)$ $(22)$};

        \node[anchor=east, font=\Large]
        (0E1Cn) at (-0.5*\x, 4*\y-8*\y) {$(0,E,1C)$ $(02)$};

        \node[anchor=east, font=\Large]
        (E01Cn) at (-0.5*\x, 5*\y-8*\y) {$(E,0,1C)$ $(20)$};

        \node[anchor=east, font=\Large]
        (UU1Cn) at (-0.5*\x, 6*\y-8*\y) {$(U,U,1C)$ $(11)$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[shape=circle,draw=red, minimum size=\nodesize pt, fill=white]
        (000Cn-0) at (0, \y-8*\y) {};

        \foreach \stage in {2, 4}{
        
            %\node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            %(001C-\stage) at (\stage * \x, 0) {};

            %\node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            %(000C-\stage) at (\stage * \x, \y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (EE2Cn-\stage) at (\stage * \x, 2*\y-8*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (EE1Cn-\stage) at (\stage * \x, 3*\y-8*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (0E1Cn-\stage) at (\stage * \x, 4*\y-8*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (E01Cn-\stage) at (\stage * \x, 5*\y-8*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (UU1Cn-\stage) at (\stage * \x, 6*\y-8*\y) {};
            
        }

        \node[shape=circle,draw=red, minimum size=\nodesize pt, fill=white]
        (001Cn-6) at (6*\x, 0-8*\y) {};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \draw[->] (000Cn-0) -- (UU1Cn-2) node[arrow label] {$1pass$};
        \draw[->, red] (000Cn-0) -- (0E1Cn-2) node[arrow label] {$bottom$};
        \draw[->] (000Cn-0) -- (EE2Cn-2) node[arrow label] {$gap$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[shape=circle,draw=red, minimum size=\nodesize pt, fill=white]
        (0E1Cn-2) at (0E1Cn-2) {};

        \draw[->] (UU1Cn-2) -- (UU1Cn-4) node[arrow label] {$gap$};
        \draw[->] (UU1Cn-2) -- (E01Cn-4) node[arrow label] {$1pass$};
        \draw[->] (UU1Cn-2) -- (0E1Cn-4) node[arrow right] {$1pass$};
        \draw[->] (UU1Cn-2) -- (EE1Cn-4) node[arrow label] {$1pass$};

        %\draw[->] (E01Cn-2) -- (E01Cn-4) node[arrow label] {$top$};
        %\draw[->] (E01Cn-2) -- (UU1Cn-4) node[arrow right] {$1pass$};
        %\draw[->] (E01Cn-2) -- (EE2Cn-4) node[arrow label] {$gap$};

        \draw[->] (0E1Cn-2) -- (0E1Cn-4) node[arrow label] {$bottom$};
        \draw[->, red] (0E1Cn-2) -- (UU1Cn-4) node[arrow left] {$1pass$};
        \draw[->] (0E1Cn-2) -- (EE2Cn-4) node[arrow label] {$gap$};

        \draw[->] (EE2Cn-2) -- (UU1Cn-4) node[arrow left] {$1pass$};
        \draw[->] (EE2Cn-2) -- (EE2Cn-4) node[arrow label] {$gap$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[shape=circle,draw=red, minimum size=\nodesize pt, fill=white]
        (UU1Cn-4) at (UU1Cn-4) {};

        \draw[->, red] (UU1Cn-4) -- (001Cn-6) node[arrow label] {$1pass$};
        \draw[->] (E01Cn-4) -- (001Cn-6) node[arrow label] {$top$};
        \draw[->] (0E1Cn-4) -- (001Cn-6) node[arrow label] {$bottom$};
        \draw[->] (EE1Cn-4) -- (001Cn-6) node[arrow label] {$gap$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        %\node (left) at (-1.5*\x, 0) { };
        
        \end{tikzpicture}
        }
        \caption{State space of the original (top)
        and modified (bottom) algorithms for the
        warehouse in Figure \ref{fig:warehouse}.
        The minimal sequence of transitions and actions are
        highlighted in red.} 
        \label{fig:stages_combined}
    \end{minipage}
\end{figure}

==> figure_stages_new.tex <==
\begin{figure}[ht]
\centering
    \begin{minipage}{\textwidth}
        \centering
        \resizebox{0.95\textwidth}{!}
        {
        \begin{tikzpicture}
        [shorten >=1pt,->,draw=black!50, node distance=\layersep]

        \tikzset{
          arrow label/.style={
            midway, sloped, fill=white, inner sep=2pt
          }
        }

        \tikzset{
          arrow left/.style={
            pos=0.2, sloped, fill=white, inner sep=2pt
          }
        }

        \tikzset{
          arrow right/.style={
            pos=0.8, sloped, fill=white, inner sep=2pt
          }
        }

        \pgfmathsetmacro{\x}{4}
        \pgfmathsetmacro{\y}{2} 
        \pgfmathsetmacro{\nodesize}{25}

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[anchor=east, font=\LARGE]
        (stages) at (-0.5*\x, -\y) {Stages:};

        \node[anchor=east, font=\LARGE]
        (001C) at (-0.5*\x, 0) {001C (00)};

        \node[anchor=east, font=\LARGE]
        (000C) at (-0.5*\x, \y) {000C (00)};

        \node[anchor=east, font=\LARGE]
        (EE2C) at (-0.5*\x, 2*\y) {EE2C (22)};

        \node[anchor=east, font=\LARGE]
        (EE1C) at (-0.5*\x, 3*\y) {EE1C (22)};

        \node[anchor=east, font=\LARGE]
        (0E1C) at (-0.5*\x, 4*\y) {0E1C (02)};

        \node[anchor=east, font=\LARGE]
        (E01C) at (-0.5*\x, 5*\y) {E01C (20)};

        \node[anchor=east, font=\LARGE]
        (UU1C) at (-0.5*\x, 6*\y) {UU1C (11)};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
        (000C-0) at (0, \y) {};

        \foreach \stage in {2, 4}{
        
            %\node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            %(001C-\stage) at (\stage * \x, 0) {};

            %\node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            %(000C-\stage) at (\stage * \x, \y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (EE2C-\stage) at (\stage * \x, 2*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (EE1C-\stage) at (\stage * \x, 3*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (0E1C-\stage) at (\stage * \x, 4*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (E01C-\stage) at (\stage * \x, 5*\y) {};

            \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
            (UU1C-\stage) at (\stage * \x, 6*\y) {};
            
        }

        \node[shape=circle,draw=black, minimum size=\nodesize pt, fill=white]
        (001C-6) at (6*\x, 0) {};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\LARGE] (1-) at (0, -\y) {$L_1^-$};

        \draw[->] (000C-0) -- (UU1C-2) node[arrow label] {$1pass$};
        \draw[->] (000C-0) -- (E01C-2) node[arrow label] {$top$};
        \draw[->] (000C-0) -- (0E1C-2) node[arrow label] {$bottom$};
        \draw[->] (000C-0) -- (EE2C-2) node[arrow label] {$gap$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        %\node[font=\LARGE] (1+) at (\x, -\y) {$1^+$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\LARGE] (2-) at (2*\x, -\y) {$L_2^-$};

        \draw[->] (UU1C-2) -- (UU1C-4) node[arrow label] {$gap$};
        \draw[->] (UU1C-2) -- (E01C-4) node[arrow label] {$1pass$};
        \draw[->] (UU1C-2) -- (0E1C-4) node[arrow right] {$1pass$};
        \draw[->] (UU1C-2) -- (EE1C-4) node[arrow label] {$1pass$};

        \draw[->] (E01C-2) -- (E01C-4) node[arrow label] {$top$};
        \draw[->] (E01C-2) -- (UU1C-4) node[arrow right] {$1pass$};
        \draw[->] (E01C-2) -- (EE2C-4) node[arrow label] {$gap$};

        \draw[->] (0E1C-2) -- (0E1C-4) node[arrow label] {$bottom$};
        \draw[->] (0E1C-2) -- (UU1C-4) node[arrow left] {$1pass$};
        \draw[->] (0E1C-2) -- (EE2C-4) node[arrow label] {$gap$};

        \draw[->] (EE2C-2) -- (UU1C-4) node[arrow left] {$1pass$};
        \draw[->] (EE2C-2) -- (EE2C-4) node[arrow label] {$gap$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        %\node[font=\LARGE] (2+) at (3*\x, -\y) {$2^+$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\LARGE] (3-) at (4*\x, -\y) {$L_3^-$};

        \draw[->] (UU1C-4) -- (001C-6) node[arrow label] {$1pass$};
        \draw[->] (E01C-4) -- (001C-6) node[arrow label] {$top$};
        \draw[->] (0E1C-4) -- (001C-6) node[arrow label] {$bottom$};
        \draw[->] (EE1C-4) -- (001C-6) node[arrow label] {$gap$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        %\node[font=\LARGE] (3+) at (5*\x, -\y) {$3^+$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node[font=\LARGE] (4-) at (6*\x, -\y) {$L_4^-$};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \node (left) at (-1.5*\x, 0) { };
        
        \end{tikzpicture}
        }
        \caption{...} 
        \label{fig:stages_new}
    \end{minipage}
\end{figure}

==> figure_two_tour.tex <==
\begin{figure}[ht]
\centering
    \begin{minipage}{\textwidth}
        \centering
        \resizebox{0.3\textwidth}{!}
        {
        
        \begin{tikzpicture}[shorten >=1pt,draw=black!50]
        
            \pgfmathsetmacro{\x}{1}
            \pgfmathsetmacro{\y}{1.75}
            \pgfmathsetmacro{\m}{3}
            \pgfmathsetmacro{\n}{12}
            \pgfmathsetmacro{\nodesize}{30}
        
            \foreach \j in {1,...,\m}{
        
                \node[circle,draw=black,minimum size=\nodesize pt] (c-\j) at (3*\j*\x, 0) {\LARGE $c_{\j}$};
                \node[circle,draw=black,minimum size=\nodesize pt] (b-\j) at (3*\j*\x, 0.5*\n*\x+0.5*\x) {\LARGE $b_{\j}$};
                \node[circle,draw=black,minimum size=\nodesize pt] (a-\j) at (3*\j*\x, \n*\x+\x) {\LARGE $a_{\j}$};
        
                \foreach \i in {2,...,\n}{
                    \node (\j-\i) at (3*\j*\x, \i*\x) { };
                }
            }
        
            \node[circle,draw=black,minimum size=\nodesize pt,fill=gray!30] (c-1) at (3*\x,0) {\LARGE $c_{1}$};
        
            \node[circle,fill=black,minimum size=\nodesize pt] (item1) at (1-3) {};
            \node[circle,fill=black,minimum size=\nodesize pt] (item2) at (2-4) {};
            \node[circle,fill=black,minimum size=\nodesize pt] (item3) at (2-10) {};
            \node[circle,fill=black,minimum size=\nodesize pt] (item4) at (3-2) {};
            \node[circle,fill=black,minimum size=\nodesize pt] (item5) at (3-11) {};
        
            \draw[-, thick, black, double, double distance between line centers=10pt]
            (b-2) -- (item2);
        
            \draw[-, thick, black]
            (c-1) -- (item1) -- (b-1) -- (b-2) -- (item3)
            -- (a-2) -- (a-3) -- (item5) -- (b-3) -- (item4)
            -- (c-3) -- (c-2) -- (c-1);
        
            \node (left) at (\x, -0.75\x) { };
            \node (right) at (3*\m*\x+2*\x, \n*\x+1.5*\x) { };
        
        \end{tikzpicture}
        }
        \caption{
            Example of a minimal tour subgraph
            in a two-block rectangular warehouse.
            The solution has an optimal sequence of states
            ($(0,0,0,0C)$,
            $(U,U,0,1C)$, $(U,U,0,1C)$, $(U,U,0,1C)$,
            $(U,U,0,1C)$, $(U,E,U,1C)$, $(U,0,U,1C)$,
            $(U,U,E,1C)$, $(E,E,E,1C)$, $(0,0,0,1C)$)
            and actions
            ($1pass$, $none$, $011$, $top$,
            $1pass$, $101$, $1pass$, $1pass$).
        } 
        \label{fig:two_tour}
    \end{minipage}
\end{figure}

==> figure_vertical.tex <==
\begin{figure}[ht]
\centering

\resizebox{0.4\textwidth}{!}{

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]

\tikzset{minimum size=32pt}

% 1 Pass
\node[shape=circle,draw=black] (a1) at (0, 5) { };
\node at (a1) {$a_j$};
\node[shape=circle,draw=black] (d1) at (0, 3.5) { };
\node[shape=circle,draw=black] (c1) at (0, 1.5) { };
\node[shape=circle,draw=black] (b1) at (0, 0) {$b_j$}; 
\draw[-, thick, draw=black] (a1) -- (d1) -- (c1) -- (b1);

\node (i) at (0, -1) {(i)};

% Top
\node[shape=circle,draw=black] (a2) at (1.5, 5) { };
\node at (a2) {$a_j$};
\node[shape=circle,draw=black] (d2) at (1.5, 3.5) { };
\node[shape=circle,draw=black] (c2) at (1.5, 1.5) { };
\node[shape=circle,draw=black] (b2) at (1.5, 0) {$b_j$}; 
\draw[-, thick, draw=black, double, double distance between line centers=8pt] (a2) -- (d2) -- (c2);

\node (ii) at (1.5, -1) {(ii)};

% Bottom
\node[shape=circle,draw=black] (a3) at (3, 5) { };
\node at (a3) {$a_j$};
\node[shape=circle,draw=black] (d3) at (3, 3.5) { };
\node[shape=circle,draw=black] (c3) at (3, 1.5) { };
\node[shape=circle,draw=black] (b3) at (3, 0) {$b_j$}; 
\draw[-, thick, draw=black, double, double distance between line centers=8pt] (b3) -- (c3) -- (d3);

\node (iii) at (3, -1) {(iii)};

% Gap
\node[shape=circle,draw=black] (a4) at (4.5, 5) { };
\node at (a4) {$a_j$};
\node[shape=circle,draw=black] (d4) at (4.5, 3.5) { };
\node[shape=circle,draw=black] (c4) at (4.5, 1.5) { };
\node[shape=circle,draw=black] (b4) at (4.5, 0) {$b_j$}; 
\draw[-, thick, draw=black, double, double distance between line centers=8pt] (a4) -- (d4);
\draw[-, thick, draw=black, double, double distance between line centers=8pt] (b4) -- (c4);

\node (iv) at (4.5, -1) {(iv)};

% 2pass
\node[shape=circle,draw=black] (a5) at (6, 5) { };
\node at (a5) {$a_j$};
\node[shape=circle,draw=black] (d5) at (6, 3.5) { };
\node[shape=circle,draw=black] (c5) at (6, 1.5) { };
\node[shape=circle,draw=black] (b5) at (6, 0) {$b_j$}; 
\draw[-, thick, draw=black, double, double distance between line centers=8pt] (a5) -- (d5) -- (c5) -- (b5);

\node (v) at (6, -1) {(v)};

% None
\node[shape=circle,draw=black] (a6) at (7.5, 5) { };
\node at (a6) {$a_j$};
\node[shape=circle,draw=black] (d6) at (7.5, 3.5) { };
\node[shape=circle,draw=black] (c6) at (7.5, 1.5) { };
\node[shape=circle,draw=black] (b6) at (7.5, 0) {$b_j$}; 

\node (vi) at (7.5, -1) {(vi)};

%\node (left) at (-0.5, 0) { };
%\node (right) at (8, 0) { };

\end{tikzpicture}

}

\caption{
    Valid vertical edge configurations
    within aisle $j$.
    Unlabeled nodes represent item
    vertices within the aisle.
} 
\label{fig:vertical}
\end{figure}

==> figure_warehouse_graph.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    \pgfmathsetmacro{\x}{1}
    \pgfmathsetmacro{\y}{1.75}
    \pgfmathsetmacro{\m}{3}
    \pgfmathsetmacro{\n}{8} 
    \pgfmathsetmacro{\nodesize}{30}

    \foreach \j in {1,...,\m}{

        \node[circle,draw=black,minimum size=\nodesize pt] (b-\j) at (3*\j*\x, 0) {$b_{\j}$};
        \node[circle,draw=black,minimum size=\nodesize pt] (a-\j) at (3*\j*\x, \n*\x+\x) {$a_{\j}$};

        \draw[-, thick, double, double distance between line centers=10pt]
        (a-\j) -- (b-\j);

        \foreach \i in {2,...,\n}{
            \node (\j-\i) at (3*\j*\x, \i*\x) { };
        }
    }

    \node[circle,draw=black,minimum size=\nodesize pt,fill=gray!30] (b-1) at (3*\x,0) {$b_{1}$};

    \node[circle,fill=black,minimum size=\nodesize pt] (item1) at (1-3) {};
    \node[circle,fill=black,minimum size=\nodesize pt] (item2) at (2-6) {};
    \node[circle,fill=black,minimum size=\nodesize pt] (item3) at (2-2) {};
    \node[circle,fill=black,minimum size=\nodesize pt] (item4) at (3-5) {};

    \draw[-, thick, double, double distance between line centers=10pt]
    (a-1) -- (a-2) -- (a-3);

    \draw[-, thick, double, double distance between line centers=10pt]
    (b-1) -- (b-2) -- (b-3);

    \node (left) at (\x, -0.75\x) { };
    \node (right) at (3*\m*\x+2*\x, \n*\x+1.5*\x) { };

\end{tikzpicture}

==> figure_warehouse_single.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    \pgfmathsetmacro{\x}{1}
    \pgfmathsetmacro{\y}{1.75}
    \pgfmathsetmacro{\m}{3}
    \pgfmathsetmacro{\n}{10} 
    \pgfmathsetmacro{\nodesize}{30}

    \foreach \j in {1,...,\m}{

        \draw[black, thin]
        (3*\j*\x-0.5*\x, 0.5*\x) --
        (3*\j*\x-0.5*\x, \n*\x + 0.5*\x) --
        (3*\j*\x-1.5*\x, \n*\x + 0.5*\x) --
        (3*\j*\x-1.5*\x, 0.5*\x) --
        cycle;
    
        \draw[black, thin]
        (3*\j*\x+0.5*\x, 0.5*\x) --
        (3*\j*\x+0.5*\x, \n*\x + 0.5*\x) --
        (3*\j*\x+1.5*\x, \n*\x + 0.5*\x) --
        (3*\j*\x+1.5*\x, 0.5*\x) --
        cycle;

        \node[rotate=90] (aisle-\j) at (3*\j*\x, 0.5*\n*\x+0.5*\x) {\Large aisle \j};

        \foreach \i in {2,...,\n}{
            \draw[black, thin] (3*\j*\x-0.5*\x, \i*\x-0.5*\x) -- (3*\j*\x-1.5*\x, \i*\x-0.5*\x);
            \draw[black, thin] (3*\j*\x+0.5*\x, \i*\x-0.5*\x) -- (3*\j*\x+1.5*\x, \i*\x-0.5*\x);

            \node (l-\j-\i) at (3*\j*\x-\x, \i*\x) { };
            \node (r-\j-\i) at (3*\j*\x+\x, \i*\x) { };
        }
    }

    \node (cross_front) at (1.5*\m*\x+1.5*\x, 0) {\Large front cross-aisle};
    \node (cross_back) at (1.5*\m*\x+1.5*\x, \n*\x+\x) {\Large back cross-aisle};

    \node[circle,draw=black,fill=gray!30,minimum size=\nodesize pt] (depot) at (3*\x, 0) {};
    \node[rectangle,fill=black,minimum size=\nodesize pt] (item1) at (l-1-3) {};
    \node[rectangle,fill=black,minimum size=\nodesize pt] (item2) at (r-2-4) {};
    \node[rectangle,fill=black,minimum size=\nodesize pt] (item3) at (l-2-8) {};
    \node[rectangle,fill=black,minimum size=\nodesize pt] (item4) at (r-3-2) {};
    \node[rectangle,fill=black,minimum size=\nodesize pt] (item5) at (r-3-9) {};

    \node (left) at (\x, -0.75\x) { };
    \node (right) at (3*\m*\x+2*\x, \n*\x+1.5*\x) { };

\end{tikzpicture}

==> figure_warehouse_two.tex <==
\begin{tikzpicture}[shorten >=1pt,draw=black!50]

    \pgfmathsetmacro{\x}{1}
    \pgfmathsetmacro{\y}{1.75}
    \pgfmathsetmacro{\m}{3}
    \pgfmathsetmacro{\n}{11} 
    \pgfmathsetmacro{\nodesize}{30}

    \foreach \j in {1,...,\m}{

        \draw[black, thin]
        (3*\j*\x-0.5*\x, 0.5*\x) --
        (3*\j*\x-0.5*\x, 0.5*\n*\x) --
        (3*\j*\x-1.5*\x, 0.5*\n*\x) --
        (3*\j*\x-1.5*\x, 0.5*\x) --
        cycle;

        \draw[black, thin]
        (3*\j*\x-0.5*\x, 0.5*\n*\x + \x) --
        (3*\j*\x-0.5*\x, \n*\x + 0.5*\x) --
        (3*\j*\x-1.5*\x, \n*\x + 0.5*\x) --
        (3*\j*\x-1.5*\x, 0.5*\n*\x + \x) --
        cycle;
    
        \draw[black, thin]
        (3*\j*\x+0.5*\x, 0.5*\x) --
        (3*\j*\x+0.5*\x, 0.5*\n*\x) --
        (3*\j*\x+1.5*\x, 0.5*\n*\x) --
        (3*\j*\x+1.5*\x, 0.5*\x) --
        cycle;

        \draw[black, thin]
        (3*\j*\x+0.5*\x, 0.5*\n*\x + \x) --
        (3*\j*\x+0.5*\x, \n*\x + 0.5*\x) --
        (3*\j*\x+1.5*\x, \n*\x + 0.5*\x) --
        (3*\j*\x+1.5*\x, 0.5*\n*\x + \x) --
        cycle;

        \node[rotate=90]
        (aisle-\j) at (3*\j*\x, 0.28*\n*\x+0*\x) {\Large lower subaisle \j};

        \node[rotate=90]
        (aisle-\j) at (3*\j*\x, 0.72*\n*\x+\x) {\Large upper subaisle \j};

        \foreach \i in {2,...,\n}{
            \draw[black, thin] (3*\j*\x-0.5*\x, \i*\x-0.5*\x) -- (3*\j*\x-1.5*\x, \i*\x-0.5*\x);
            \draw[black, thin] (3*\j*\x+0.5*\x, \i*\x-0.5*\x) -- (3*\j*\x+1.5*\x, \i*\x-0.5*\x);

            \node (l-\j-\i) at (3*\j*\x-\x, \i*\x) { };
            \node (r-\j-\i) at (3*\j*\x+\x, \i*\x) { };
        }
    }

    \node (cross_front) at (1.5*\m*\x+1.5*\x, 0) {\Large front cross-aisle};
    \node (cross_back) at (1.5*\m*\x+1.5*\x, 0.5*\n*\x+0.5*\x) {\Large middle cross-aisle};
    \node (cross_back) at (1.5*\m*\x+1.5*\x, \n*\x+\x) {\Large back cross-aisle};

    \node[circle,draw=black,fill=gray!30,minimum size=\nodesize pt] (depot) at (3*\x, 0) {};
    \node[rectangle,fill=black,minimum size=\nodesize pt] (item1) at (l-1-3) {};
    \node[rectangle,fill=black,minimum size=\nodesize pt] (item2) at (r-2-4) {};
    \node[rectangle,fill=black,minimum size=\nodesize pt] (item3) at (l-2-9) {};
    \node[rectangle,fill=black,minimum size=\nodesize pt] (item4) at (r-3-2) {};
    \node[rectangle,fill=black,minimum size=\nodesize pt] (item5) at (r-3-10) {};

    \node (left) at (\x, -0.75\x) { };
    \node (right) at (3*\m*\x+2*\x, \n*\x+1.5*\x) { };

\end{tikzpicture}

==> plot_single_runtime.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=0.95\linewidth,  % full text width
        height=0.5\linewidth, % taller, proportional height
        xlabel={Number of aisles},
        ylabel={Runtime (\si{\milli\second})},
        legend pos=north west,
        grid=both,
        xtick={5,10,15,20,25,30},
        ytick={0.05,0.1,0.15},
        scaled y ticks=false,
        yticklabel style={/pgf/number format/fixed},
        mark size=2.5pt
    ]
    
    \addplot[black, thick, solid, mark=*] table[
        col sep=comma,
        x=n_aisles,
        y=original
    ]{plot_single_runtime.csv};
    \addlegendentry{Original}
    
    \addplot[black, thick, dashed, mark=square*, mark options={solid}] table[
        col sep=comma,
        x=n_aisles,
        y=modified
    ]{plot_single_runtime.csv};
    \addlegendentry{Modified}
    
    \end{axis}
    \end{tikzpicture}
\caption{
    Average runtime of the original
    and modified single-block algorithms.
}
\label{plt:single_runtime}
\end{figure}

==> plot_two_runtime.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=1.0\linewidth,  % full text width
        height=0.5\linewidth, % taller, proportional height
        xlabel={Number of aisles},
        ylabel={Runtime (\si{\milli\second})},
        legend pos=north west,
        grid=both,
        xtick={5,10,15,20,25,30},
        %ytick={0.05,0.1,0.15},
        scaled y ticks=false,
        yticklabel style={/pgf/number format/fixed},
        mark size=2.5pt
    ]
    
    \addplot[black, thick, mark=*] table[
        col sep=comma,
        x=n_aisles,
        y=original_2pass
    ]{plot_two_runtime.csv};
    \addlegendentry{Original}
    
    \addplot[black, thick, dotted, mark=x, mark options={solid}] table[
        col sep=comma,
        x=n_aisles,
        y=original_no2pass
    ]{plot_two_runtime.csv};
    \addlegendentry{Modification 1}

    \addplot[black, thick, dashed, mark=square*, mark options={solid}] table[
        col sep=comma,
        x=n_aisles,
        y=modified
    ]{plot_two_runtime.csv};
    \addlegendentry{Modification 2}
    
    \end{axis}
    \end{tikzpicture}
    \caption{
        Average runtime of the original
        and modified two-block algorithms.}
    \label{plt:two_runtime}
\end{figure}
